Quasi-Monte Carlo Graph Random Features

We present a novel mechanism to improve the accuracy of the recently-introduced class of graph random features (GRFs). Our method induces negative correlations between the lengths of the algorithm's random walks by imposing antithetic termination: a procedure to sample more diverse random walks which may be of independent interest. It has a trivial drop-in implementation. We derive strong theoretical guarantees on the properties of these quasi-Monte Carlo GRFs (q-GRFs), proving that they yield lower-variance estimators of the 2-regularised Laplacian kernel under mild conditions. Remarkably, our results hold for any graph topology. We demonstrate empirical accuracy improvements on a variety of tasks including a new practical application: time-efficient approximation of the graph diffusion process. To our knowledge, q-GRFs constitute the first rigorously studied quasi-Monte Carlo scheme for kernels defined on combinatorial objects, inviting new research on correlations between graph random walks.

==> antithetic_schematic.tex <==
\begin{tikzpicture}[baseline=(current  bounding  box.center), scale=0.5]
\def\eps{8}
\def\yeps{5}
\def\scale{0.64}

\fill [fill=red!30] (0,0) rectangle (1*\scale,2*\scale);
\draw[very thick] (0,0)--(0,3*\scale);
\draw[very thick] (0,0)--(5*\scale,0);
\draw[black] (0,2*\scale)--(4*\scale,2*\scale)--(4*\scale,0*\scale);
\path (0,3*\scale) pic[rotate=180,scale=0.1] {arrowhead};
\path (5*\scale,0) pic[rotate=90,scale=0.1] {arrowhead};
\draw[very thick, ->, mygreen] (0.8*\scale,0)--(0.8*\scale,1*\scale);
\node[scale=0.75] at (1*\scale,-0.5*\scale) {$p$};
\node[scale=0.75] at (4*\scale,-0.5*\scale) {$1$};
\node[scale=0.75] at (5.3*\scale,0) {$t$};
\node[scale=0.75] at (-0.5*\scale,2*\scale) {$1$};
\node[scale=0.75] at (0,3.5*\scale) {$f(t)$};

\fill [fill=red!30] (0,0+\yeps*\scale) rectangle (1*\scale,2*\scale+\yeps*\scale);
\draw[very thick] (0,0+\yeps*\scale)--(0,3*\scale+\yeps*\scale);
\draw[very thick] (0,0+\yeps*\scale)--(5*\scale,0+\yeps*\scale);
\draw[black] (0,2*\scale+\yeps*\scale)--(4*\scale,2*\scale+\yeps*\scale)--(4*\scale,0+\yeps*\scale);
\path (0,3*\scale+\yeps*\scale) pic[rotate=180,scale=0.1] {arrowhead};
\path (5*\scale,0+\yeps*\scale) pic[rotate=90,scale=0.1] {arrowhead};
\draw[very thick, ->,blue] (1.8*\scale,0+\yeps*\scale)--(1.8*\scale,1*\scale+\yeps*\scale);
\node[scale=0.75] at (1*\scale,-0.5*\scale+\yeps*\scale) {$p$};
\node[scale=0.75] at (4*\scale,-0.5*\scale+\yeps*\scale) {$1$};
\node[scale=0.75] at (5.3*\scale,\yeps*\scale) {$t$};
\node[scale=0.75] at (-0.5*\scale,2*\scale+\yeps*\scale) {$1$};
\node[scale=0.75] at (0,3.5*\scale+\yeps*\scale) {$f(t)$};


\fill [fill=red!30] (\eps*\scale,0+\yeps*\scale/2) rectangle (1*\scale+\eps*\scale,2*\scale+\yeps*\scale/2);
\draw[very thick] (\eps*\scale,0+\yeps*\scale/2)--(\eps*\scale,3*\scale+\yeps*\scale/2);
\draw[very thick] (\eps*\scale,0+\yeps*\scale/2)--(5*\scale+\eps*\scale,0+\yeps*\scale/2);
\draw[black] (\eps*\scale,2*\scale+\yeps*\scale/2)--(4*\scale+\eps*\scale,2*\scale+\yeps*\scale/2)--(4*\scale+\eps*\scale,0+\yeps*\scale/2);
\path (\eps*\scale,3*\scale+\yeps*\scale/2) pic[rotate=180,scale=0.1] {arrowhead};
\path (5*\scale+\eps*\scale,0+\yeps*\scale/2) pic[rotate=90,scale=0.1] {arrowhead};
\draw[very thick, ->, mygreen] (0.4*\scale+\eps*\scale,0+\yeps*\scale/2)--(0.4*\scale+\eps*\scale,1*\scale+\yeps*\scale/2);
\draw[very thick, ->, blue] (2.4*\scale+\eps*\scale,0+\yeps*\scale/2)--(2.4*\scale+\eps*\scale,1*\scale+\yeps*\scale/2);
%\node[scale=0.75] at (1+\eps,-0.5+\yeps/2) {$p$};
\node[scale=0.75] at (4*\scale+\eps*\scale,-0.5*\scale+\yeps*\scale/2) {$1$};
\node[scale=0.75] at (5.3*\scale+\eps*\scale,\yeps*\scale/2) {$t$};
\node[scale=0.75] at (\eps*\scale-0.5*\scale,2*\scale+\yeps*\scale/2) {$1$};
\node[scale=0.75] at (\eps*\scale,3.5*\scale+\yeps*\scale/2) {$f(t)$};

%\draw [decorate,decoration = {brace,mirror}] (\eps + 0.4,-0.8+\yeps/2) --  (2.4+\eps,-0.8+\yeps/2);
%\node[scale=0.75] at (1.4+\eps,-1.4+\yeps/2) 

\draw [decorate,decoration = {brace,mirror}] (\eps*\scale + 0.4*\scale,-0.8*\scale+\yeps*\scale/2+0.6*\scale) --  (2.4*\scale+\eps*\scale,-0.8*\scale+\yeps*\scale/2+0.6*\scale);
\node[scale=0.75] at (1.4*\scale+\eps*\scale,-1.2*\scale+\yeps*\scale/2) 
{$\frac{1}{2}$};

\draw [thick,decorate,decoration = {brace}] (6.5*\scale,\yeps*\scale+3*\scale) --  (6.5*\scale,0);

\node[scale=1] at (2.5*\scale,-1.5*\scale) 
{i.i.d.};
\node[scale=1] at (2.5*\scale+\eps*\scale,-1.5*\scale) 
{antithetic};


\end{tikzpicture}

==> graph_figure_2.tex <==
\tikzset{
  % style to apply some styles to each segment of a path
  on each segment/.style={
    decorate,
    decoration={
      show path construction,
      moveto code={},
      lineto code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
      curveto code={
        \path [#1] (\tikzinputsegmentfirst)
        .. controls
        (\tikzinputsegmentsupporta) and (\tikzinputsegmentsupportb)
        ..
        (\tikzinputsegmentlast);
      },
      closepath code={
        \path [#1]
        (\tikzinputsegmentfirst) -- (\tikzinputsegmentlast);
      },
    },
  },
  % style to add an arrow in the middle of a path
  mid arrow/.style={postaction={decorate,decoration={
        markings,
        mark=at position .6 with {\arrow[#1]{stealth}}
      }}},
}
\def\scale{1.1}
\pgfdeclarelayer{foreground layer}
    \pgfsetlayers{main,foreground layer}
    \begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 
        \begin{pgfonlayer}{foreground layer}   
        \node[main,thick,fill=yellow,scale=0.7] (1) at (-2.21575*\scale, 2.183375*\scale) {i};
        \newcount\mycount;
        \foreach [count=\i] \coord in {(-2.774875*\scale, 2.5685*\scale),(-3.06325*\scale, 1.8445*\scale),(-2.22575*\scale, 1.597125*\scale),(-1.594875*\scale, 3.17525*\scale),(-1.1529625*\scale, 1.987*\scale),(-1.165875*\scale, 2.56575*\scale),(-2.3605*\scale, 2.570375*\scale),(-3.13125*\scale, 1.408*\scale),(-1.45775*\scale, 2.626125*\scale),(-1.3599999999999999*\scale, 1.4446249999999998*\scale),(-1.641875*\scale, 1.1193*\scale),(-2.78725*\scale, 1.3435000000000001*\scale),(-2.4850000000000003*\scale, 3.4305*\scale),(-3.16725*\scale, 2.073375*\scale),(-2.142375*\scale, 3.3128749999999996*\scale),(-3.517875*\scale, 2.42475*\scale),(-3.796375*\scale, 2.159125*\scale),(-3.2432499999999997*\scale, 0.6429875*\scale),(-4.113125*\scale, 2.511*\scale),(-3.549125*\scale, 1.2047375*\scale),(-4.22275*\scale, 1.610125*\scale),(-0.225*\scale, 2.409*\scale),(-4.06475*\scale, 1.3831250000000002*\scale),(-4.301125*\scale, 0.49488750000000004*\scale),(-3.9487499999999995*\scale, 0.3375*\scale),(-5.0893749999999995*\scale, 1.937875*\scale),(-4.855875*\scale, 0.84955*\scale),(-5.168*\scale, 1.527*\scale),(-4.8285*\scale, 2.283875*\scale),(-4.442375*\scale, 3.226*\scale),(-4.9585*\scale, 1.291125*\scale),(-3.8698749999999995*\scale, 3.4715000000000003*\scale),(-4.743*\scale, 0.418825*\scale)}{
        \tikzmath{\mycount=\i+1;}
        \node[main,thick,fill=white,scale=0.6] (\the\mycount) at \coord {};}
        \end{pgfonlayer}
        \draw[black!30,-,thick] (2) -- (1);
\draw[black!30,-,thick] (3) -- (1);
\draw[black!30,-,thick] (3) -- (2);
\draw[black!30,-,thick] (4) -- (1);
\draw[black!30,-,thick] (4) -- (2);
\draw[black!30,-,thick] (4) -- (3);
\draw[black!30,-,thick] (5) -- (1);
\draw[black!30,-,thick] (6) -- (1);
\draw[black!30,-,thick] (7) -- (1);
\draw[black!30,-,thick] (7) -- (5);
\draw[black!30,-,thick] (7) -- (6);
\draw[black!30,-,thick] (8) -- (1);
\draw[black!30,-,thick] (8) -- (2);
\draw[black!30,-,thick] (8) -- (3);
\draw[black!30,-,thick] (8) -- (4);
\draw[black!30,-,thick] (9) -- (1);
\draw[black!30,-,thick] (9) -- (3);
\draw[black!30,-,thick] (10) -- (1);
\draw[black!30,-,thick] (10) -- (5);
\draw[black!30,-,thick] (10) -- (6);
\draw[black!30,-,thick] (11) -- (1);
\draw[black!30,-,thick] (12) -- (1);
\draw[black!30,-,thick] (12) -- (4);
\draw[black!30,-,thick] (13) -- (1);
\draw[black!30,-,thick] (13) -- (2);
\draw[black!30,-,thick] (13) -- (3);
\draw[black!30,-,thick] (13) -- (4);
\draw[black!30,-,thick] (14) -- (1);
\draw[black!30,-,thick] (14) -- (2);
\draw[black!30,-,thick] (15) -- (1);
\draw[black!30,-,thick] (15) -- (2);
\draw[black!30,-,thick] (16) -- (1);
\draw[black!30,-,thick] (16) -- (2);
\draw[black!30,-,thick] (17) -- (1);
\draw[black!30,-,thick] (18) -- (2);
\draw[black!30,-,thick] (18) -- (9);
\draw[black!30,-,thick] (19) -- (3);
\draw[black!30,-,thick] (20) -- (3);
\draw[black!30,-,thick] (21) -- (3);
\draw[black!30,-,thick] (21) -- (17);
\draw[black!30,-,thick] (22) -- (3);
\draw[black!30,-,thick] (22) -- (9);
\draw[black!30,-,thick] (22) -- (17);
\draw[black!30,-,thick] (22) -- (18);
\draw[black!30,-,thick] (23) -- (6);
\draw[black!30,-,thick] (23) -- (7);
\draw[black!30,-,thick] (24) -- (9);
\draw[black!30,-,thick] (24) -- (13);
\draw[black!30,-,thick] (24) -- (15);
\draw[black!30,-,thick] (24) -- (17);
\draw[black!30,-,thick] (24) -- (18);
\draw[black!30,-,thick] (24) -- (19);
\draw[black!30,-,thick] (24) -- (20);
\draw[black!30,-,thick] (24) -- (21);
\draw[black!30,-,thick] (24) -- (22);
\draw[black!30,-,thick] (25) -- (22);
\draw[black!30,-,thick] (25) -- (24);
\draw[black!30,-,thick] (26) -- (22);
\draw[black!30,-,thick] (26) -- (24);
\draw[black!30,-,thick] (27) -- (22);
\draw[black!30,-,thick] (27) -- (24);
\draw[black!30,-,thick] (28) -- (22);
\draw[black!30,-,thick] (28) -- (24);
\draw[black!30,-,thick] (29) -- (22);
\draw[black!30,-,thick] (29) -- (24);
\draw[black!30,-,thick] (30) -- (20);
\draw[black!30,-,thick] (30) -- (22);
\draw[black!30,-,thick] (30) -- (24);
\draw[black!30,-,thick] (31) -- (17);
\draw[black!30,-,thick] (31) -- (30);
\draw[black!30,-,thick] (32) -- (22);
\draw[black!30,-,thick] (32) -- (24);
\draw[black!30,-,thick] (32) -- (30);
\draw[black!30,-,thick] (33) -- (17);
\draw[black!30,-,thick] (33) -- (20);
\draw[black!30,-,thick] (33) -- (31);
\draw[black!30,-,thick] (34) -- (24);
\draw[black!30,-,thick] (34) -- (32);


\draw[blue!50,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (4) -- (13);
\draw[blue,very thick,-,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (8) -- (2)-- (18) -- (17) -- (33) -- (31) -- (30) -- (32) -- (22) -- (26);
\draw[red, very thick, -,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (7) -- (5) -- (10) -- (6) -- (23);
\draw[red!50, very thick, -,postaction={decorate},postaction={on each segment={mid arrow}}] (1) -- (3) -- (9) -- (19) -- (24);

    \end{tikzpicture}

==> heat_diff_fig.tex <==
\pgfdeclarelayer{foreground layer}
    \pgfsetlayers{main,foreground layer}
    
\begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 
\def\eps{3};
\begin{pgfonlayer}{foreground layer}   
\node[main,thick,fill=red!0.0] (1) at (0.68,3.0) {};
\node[main,thick,fill=red!0.0] (2) at (0.68,2.52) {};
\node[main,thick,fill=red!0.0] (3) at (0.18666666666666668,2.52) {};
\node[main,thick,fill=red!0.0] (4) at (0.18,1.56) {};
\node[main,thick,fill=red!0.0] (5) at (1.1666666666666667,2.52) {};
\node[main,thick,fill=red!0.0] (6) at (0.5466666666666666,2.04) {};
\node[main,thick,fill=red!100.0] (7) at (0.7333333333333333,1.56) {};
\node[main,thick,fill=red!0.0] (8) at (0.5466666666666666,1.08) {};
\node[main,thick,fill=red!0.0] (9) at (0.9133333333333333,0.6) {};
\node[main,thick,fill=red!0.0] (10) at (0.7266666666666667,0.12) {};
\node[main,thick,fill=red!5.2863722522943455] (11) at (0.68+\eps,3.0) {};
\node[main,thick,fill=red!20.10414972332569] (12) at (0.68+\eps,2.52) {};
\node[main,thick,fill=red!2.993372892423008] (13) at (0.18666666666666668+\eps,2.52) {};
\node[main,thick,fill=red!1.037166208943525] (14) at (0.18+\eps,1.56) {};
\node[main,thick,fill=red!5.151986723569472] (15) at (1.1666666666666667+\eps,2.52) {};
\node[main,thick,fill=red!17.974258092194813] (16) at (0.5466666666666666+\eps,2.04) {};
\node[main,thick,fill=red!64.49119303412425] (17) at (0.7333333333333333+\eps,1.56) {};
\node[main,thick,fill=red!19.59694030323082] (18) at (0.5466666666666666+\eps,1.08) {};
\node[main,thick,fill=red!18.009536295404043] (19) at (0.9133333333333333+\eps,0.6) {};
\node[main,thick,fill=red!5.187901018213613] (20) at (0.7266666666666667+\eps,0.12) {};
\end{pgfonlayer}{foreground layer}   
\draw[black,-] (2) -- (1);
\draw[black,-] (12) -- (11);
\draw[black,-] (4) -- (3);
\draw[black,-] (14) -- (13);
\draw[black,-] (6) -- (2);
\draw[black,-] (16) -- (12);
\draw[black,-] (6) -- (3);
\draw[black,-] (16) -- (13);
\draw[black,-] (6) -- (5);
\draw[black,-] (16) -- (15);
\draw[black,-] (7) -- (2);
\draw[black,-] (17) -- (12);
\draw[black,-] (7) -- (6);
\draw[black,-] (17) -- (16);
\draw[black,-] (8) -- (7);
\draw[black,-] (18) -- (17);
\draw[black,-] (9) -- (5);
\draw[black,-] (19) -- (15);
\draw[black,-] (9) -- (7);
\draw[black,-] (19) -- (17);
\draw[black,-] (9) -- (8);
\draw[black,-] (19) -- (18);
\draw[black,-] (10) -- (4);
\draw[black,-] (20) -- (14);
\draw[black,-] (10) -- (5);
\draw[black,-] (20) -- (15);
\draw[black,-] (10) -- (8);
\draw[black,-] (20) -- (18);
\draw[black,-] (10) -- (9);
\draw[black,-] (20) -- (19);

\draw[very thick, ->] (0.636+1,1.56)--(0.954+\eps-1.2,1.56);

\node[scale=1] at (0.78,-0.5) {$t=0$};
\node[scale=1] at (0.78+\eps,-0.5) {$t=1$};



\end{tikzpicture}
